FullPack: Full Vector Utilization for Sub-Byte Quantized Inference on General Purpose CPUs

Although prior art has demonstrated negligible accuracy drop in sub-byte quantization -- where weights and/or activations are represented by less than 8 bits -- popular SIMD instructions of CPUs do not natively support these datatypes. While recent methods, such as ULPPACK, are already using sub-byte quantization on general-purpose CPUs with vector units, they leave out several empty bits between the sub-byte values in memory and in vector registers to avoid overflow to the neighbours during the operations. This results in memory footprint and bandwidth-usage inefficiencies and suboptimal performance. In this paper, we present memory layouts for storing, and mechanisms for processing sub-byte (4-, 2-, or 1-bit) models that utilize all the bits in the memory as well as in the vector registers for the actual data. We provide compute kernels for the proposed layout for the GEMV (GEneral Matrix-Vector multiplication) operations between weights and activations of different datatypes (e.g., 8-bit activations and 4-bit weights). For evaluation, we extended the TFLite package and added our methods to it, then ran the models on the cycle-accurate gem5 simulator to compare detailed memory and CPU cycles of each method. We compare against nine other methods that are actively used in production including GEMLOWP, Ruy, XNNPack, and ULPPACK. Furthermore, we explore the effect of different input and output sizes of deep learning layers on the performance of our proposed method. Experimental results show 0.96-2.1x speedup for small sizes and 1.2-6.7x speedup for mid to large sizes. Applying our proposal to a real-world speech recognition model, Mozilla DeepSpeech, we proved that our method achieves 1.56-2.11x end-to-end speedup compared to the state-of-the-art, depending on the bit-width employed.

==> figures/all-methods-instructions.tex <==

\begin{figure*}[t]
	\newcommand{\CreateGradientColorCell}[3]{%
		\ifdim #1 pt > \MidNumber pt
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
			\node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{#1}};
		\else
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
			\node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{#1}};
		\fi
	}
	\newcommand{\CreateGradientColorCellWithName}[5]{%
		\ifdim #1 pt > \MidNumber pt
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
			\node[draw=#3, #5, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
		\else
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
			\node[draw=#3, #5, fill=\MinColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
		\fi
	}
	\newcommand{\CreateLogTwoGradientColorCell}[3]{%
		\ifdim #1 pt > \MidNumber pt
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
			\node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{$2^{#1}$}};
		\else
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
			\node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{$2^{#1}$}};
		\fi
	}
	\centering
	\newcommand*{\HighlighColor}{black}
	\newcommand*{\MaxNumber}{76.226}
	\newcommand*{\MidNumber}{1}
	\newcommand*{\MinNumber}{0.403}
	\newcommand*{\MaxColor}{red}
	\newcommand*{\MidColor}{white}
	\newcommand*{\MinColor}{maxGreen}
	\newcommand*{\baseX}{0}
	\newcommand*{\baseY}{0}
	\newcommand*{\MinWidth}{0.5}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{0.689}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.726}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.778}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.830}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.874}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.904}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.922}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{0.683}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.742}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.808}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.865}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.904}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.930}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.944}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{0.668}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.750}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.826}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.883}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.921}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.944}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.955}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.654}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.753}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.837}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.895}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.931}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.951}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.961}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.645}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.755}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.843}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.902}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.936}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.954}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.964}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.639}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.757}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.847}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.905}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.938}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.956}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.966}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.636}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.758}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.849}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.907}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.940}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.957}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{0.966}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ourmethodWA{W4A8}
		}
		\label{fig:appendix:instructions:ourW4A8}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{0.677}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.697}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.722}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.750}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.772}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.787}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.796}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{0.658}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.691}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.730}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.764}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.789}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.803}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.811}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{0.625}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.679}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.729}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.770}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.795}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.810}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.818}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.596}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.669}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.730}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.774}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.800}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.814}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.822}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.574}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.661}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.730}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.775}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.802}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.816}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.824}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.563}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.658}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.730}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.776}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.803}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.817}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.825}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.557}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.656}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.730}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.777}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.804}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.818}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{0.825}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ourmethodWA{W8A4}
		}
		\label{fig:appendix:instructions:w8a4}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{0.710}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.753}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.807}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.866}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.914}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.948}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.967}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{0.709}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.771}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.842}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.904}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.949}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.975}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.990}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{0.694}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.781}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.861}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.925}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.966}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.989}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.002}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.681}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.786}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.876}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.938}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.976}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.997}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.008}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.671}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.789}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.883}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.945}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.981}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.001}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.011}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.666}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.792}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.887}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.948}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.984}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.003}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.013}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.664}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.793}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.889}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.950}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.985}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.004}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{1.013}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ourmethodWA{W4A4}
		}
		\label{fig:appendix:instructions:w4a4}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{0.702}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.741}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.792}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.843}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.887}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.917}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.934}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{0.695}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.755}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.820}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.877}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.918}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.942}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.956}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{0.680}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.760}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.836}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.896}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.933}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.955}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.967}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.665}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.764}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.848}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.907}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.943}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.962}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.973}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.652}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.765}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.854}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.913}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.947}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.966}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.976}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.647}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.766}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.857}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.916}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.950}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.968}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.977}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.643}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.767}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.859}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.918}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.951}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.969}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{0.978}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ourmethodWA{W2A2}
		}
		\label{fig:appendix:instructions:w2a2}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{0.769}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.848}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.953}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.063}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.154}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.217}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.255}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{0.797}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.906}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.030}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.141}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.218}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.266}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.292}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{0.810}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.951}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.084}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.188}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.253}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.291}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.312}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.826}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.985}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.120}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.216}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.273}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.305}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.322}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.834}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.005}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.141}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.231}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.283}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.312}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.327}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.840}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.017}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.152}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.239}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.289}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.315}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.329}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.844}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.024}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.158}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.243}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.291}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.317}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{1.331}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ourmethodWA{W1A1}
		}
		\label{fig:appendix:instructions:w1a1}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{0.403}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.468}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.552}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.640}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.713}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.764}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.794}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{0.440}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.526}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.621}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.704}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.763}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.800}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.820}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{0.478}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.578}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.673}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.746}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.793}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.820}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.834}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.511}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.617}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.708}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.771}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.809}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.831}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.842}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.533}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.642}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.728}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.785}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.818}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.836}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.846}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.547}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.656}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.738}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.792}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.822}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.839}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.847}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.554}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.663}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.744}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.795}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.825}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.840}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{0.848}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\xnnpackint{}
		}
		\label{fig:appendix:instructions:xnnpack-w8a8}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{12.54}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{20.65}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{31.18}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{42.19}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{51.37}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{57.67}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{61.46}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{19.11}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.35}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{40.63}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{50.53}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{57.60}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{61.96}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{64.40}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{26.05}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{37.28}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{47.93}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{56.08}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{61.33}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{64.35}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{65.98}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{31.90}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{43.13}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{52.67}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{59.34}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{63.38}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{65.62}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{66.81}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{35.95}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{46.81}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{55.42}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{61.12}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{64.46}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{66.27}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{67.22}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{38.39}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{48.90}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{56.90}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{62.05}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{65.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{66.61}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{67.43}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{39.74}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{50.02}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{57.67}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{62.53}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{65.29}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{66.77}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{67.54}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\tfliteint{}
		}
		\label{fig:appendix:instructions:tflite-w8a8}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{10.54}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{15.99}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{23.08}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.48}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{36.88}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{41.23}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{43.85}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{15.67}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{22.24}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.49}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{35.86}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{40.67}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{43.64}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{45.20}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{21.09}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.94}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{34.45}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{39.45}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{42.95}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{44.94}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{45.93}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{25.66}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{32.15}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{37.68}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{41.58}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{44.20}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{45.64}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{46.31}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{28.83}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{34.81}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{39.56}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{42.73}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{44.85}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{46.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{46.43}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{30.75}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{36.32}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{40.57}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{43.34}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{45.20}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{46.11}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{46.53}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{31.81}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{37.13}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{41.10}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{43.64}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{45.36}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{46.20}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{46.56}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\gemmlowpint{}
		}
		\label{fig:appendix:instructions:gemmlowp-w8a8}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{2.229}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.113}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.261}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.461}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.461}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.148}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.560}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{2.873}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.982}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.203}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.274}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.040}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.512}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.776}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{3.554}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.774}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.931}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.816}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.386}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.715}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.892}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{4.128}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.358}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.404}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.134}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.577}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.823}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.952}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{4.525}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.726}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.678}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.308}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.677}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.878}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.983}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{4.765}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.935}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.826}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.399}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.729}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.906}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.998}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{4.897}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.046}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.903}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.445}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.755}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{7.920}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{8.006}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ruyfp{}
		}
		\label{fig:appendix:instructions:ruy-fp32}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{3.787}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.171}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{9.268}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{12.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{15.20}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{17.06}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{18.17}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{5.655}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{8.678}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{12.01}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{14.93}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{17.02}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{18.31}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.03}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{7.628}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{10.96}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{14.13}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{16.54}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{18.10}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.49}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{9.291}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{12.65}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{15.50}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{17.49}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{18.70}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.37}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.73}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{10.44}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{13.71}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{16.30}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{18.01}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.02}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.56}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.85}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{11.14}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{14.31}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{16.73}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{18.28}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.18}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.66}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.91}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{11.52}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{14.63}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{16.95}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{18.42}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.26}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.71}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{19.94}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\xnnpackfp{}
		}
		\label{fig:appendix:instructions:xnnpack-fp32}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{6.823}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{11.06}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{16.56}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{22.32}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.11}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.41}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{32.39}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{10.28}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{15.63}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{21.52}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{26.68}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.38}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{32.65}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{33.93}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{13.94}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.79}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.35}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.59}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{32.33}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{33.91}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{34.76}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{17.02}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{22.86}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.83}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{31.30}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{33.40}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{34.57}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{35.19}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{19.15}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{24.80}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.27}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{32.23}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{33.97}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{34.91}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{35.40}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{20.44}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.89}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.05}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{32.72}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{34.26}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{35.08}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{35.51}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{21.16}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{26.48}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.45}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{32.97}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{34.40}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{35.17}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{35.57}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\tflitefp{}
		}
		\label{fig:appendix:instructions:tflite-fp32}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{13.83}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{22.46}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{33.66}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{45.38}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{55.14}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{61.85}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{69.38}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{20.94}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{31.81}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{43.79}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{54.29}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{61.80}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{66.43}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{72.70}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{28.46}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{40.33}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{51.61}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{60.23}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{65.78}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{68.98}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{74.48}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{34.79}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{46.63}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{56.69}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{63.72}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{67.97}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{70.34}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{75.40}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{39.18}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{50.59}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{59.63}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{65.62}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{69.13}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{71.03}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{75.87}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{41.82}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{52.83}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{61.22}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{66.61}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{69.72}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{71.39}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{76.11}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{43.29}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{54.04}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{62.05}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{67.12}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{70.02}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{71.57}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{76.23}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\eigenfp{}
		}
		\label{fig:appendix:instructions:eigen-fp32}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{7.543}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{11.17}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{15.89}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{21.04}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.33}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.28}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.04}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{10.59}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{14.73}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.29}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{23.56}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{26.61}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.49}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.54}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{13.81}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{17.97}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{21.92}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.24}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.37}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.60}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.27}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{16.52}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{20.37}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{23.63}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{26.22}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.80}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.67}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.13}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{18.40}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{21.87}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{24.62}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{26.76}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.02}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.70}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.06}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{19.53}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{22.73}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.16}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.04}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.13}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.72}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.02}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{20.16}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{23.18}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.43}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.19}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.19}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.72}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{29.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ulppackWA{1}
		}
		\label{fig:appendix:instructions:ulppack-w1a1}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{7.543}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{11.17}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{15.89}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{21.04}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.33}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.28}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.04}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{10.59}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{14.73}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.29}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{23.56}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{26.61}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.49}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.54}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{13.81}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{17.97}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{21.92}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.24}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.37}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.60}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.27}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{16.52}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{20.37}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{23.63}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{26.22}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.80}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.67}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.13}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{18.40}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{21.87}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{24.62}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{26.76}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.02}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.70}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.06}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{19.53}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{22.73}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.16}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.04}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.13}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.72}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.02}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{20.16}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{23.18}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.43}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.19}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.19}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.72}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{29.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ulppackWA{2}
		}
		\label{fig:appendix:instructions:ulppack-w2a2}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{7.922}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{11.83}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{16.91}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{22.42}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.02}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.18}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{32.08}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{11.17}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{15.67}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{20.62}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.22}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.51}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.53}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{31.67}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{14.61}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{19.17}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{23.49}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.08}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.40}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.73}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{31.45}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{17.50}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{21.75}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{25.36}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.18}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.89}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.84}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{31.34}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{19.51}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{23.37}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{26.44}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{28.77}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.14}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.89}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{31.28}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{20.72}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{24.30}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.02}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.09}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.28}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.92}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{31.25}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{21.39}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{24.79}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{27.32}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{29.25}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.34}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{30.93}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{31.23}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ulppackWA{3}
		}
		\label{fig:appendix:instructions:ulppack-w3a3}
	\end{subfigure}
	\caption{
		\centering
		Instruction Count comparison (Increase; $I_{case} / I_{baseline}$) of different
		methods on various IO sizes of a \texttt{FullyConnected} layer against the baseline (\ruyint{}).
		The number of cells reports the increase multiplier. 
	}
	\label{fig:appendix:instructions:mainFig}
\end{figure*}


==> figures/all-methods-ipc.tex <==

\begin{figure*}[t]
	\newcommand{\CreateGradientColorCell}[3]{%
		\ifdim #1 pt > \MidNumber pt
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
			\node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{#1}};
		\else
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
			\node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{#1}};
		\fi
	}
	\newcommand{\CreateGradientColorCellWithName}[5]{%
		\ifdim #1 pt > \MidNumber pt
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
			\node[draw=#3, #5, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
		\else
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
			\node[draw=#3, #5, fill=\MinColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
		\fi
	}
	\newcommand{\CreateLogTwoGradientColorCell}[3]{%
		\ifdim #1 pt > \MidNumber pt
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
			\node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{$2^{#1}$}};
		\else
			\pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
			\node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{$2^{#1}$}};
		\fi
	}
	\centering
	\newcommand*{\HighlighColor}{black}
	\newcommand*{\MaxNumber}{6.267}
	\newcommand*{\MidNumber}{1}
	\newcommand*{\MinNumber}{0.346}
	\newcommand*{\MaxColor}{maxGreen}
	\newcommand*{\MidColor}{white}
	\newcommand*{\MinColor}{red}
	\newcommand*{\baseX}{0}
	\newcommand*{\baseY}{0}
	\newcommand*{\MinWidth}{0.5}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.109}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.132}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.139}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.151}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.217}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.230}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.448}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.077}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.125}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.127}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.114}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.168}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.946}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.569}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{1.059}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.113}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.093}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.107}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.357}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.512}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.349}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{1.040}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.089}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.084}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.220}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.419}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.407}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.650}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{1.020}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.086}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.059}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.284}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.338}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.639}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.652}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{1.021}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.159}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.556}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.158}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.626}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.640}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.652}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{1.078}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.970}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.758}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.597}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.626}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.646}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{1.654}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ourmethodWA{W4A8}
		}
		\label{fig:appendix:ipc:ourW4A8}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.099}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.120}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.115}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.104}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.144}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.158}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.188}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.058}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.105}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.080}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.051}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.099}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.723}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.270}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{1.045}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.070}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.031}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.045}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.168}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.376}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.153}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{1.007}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.021}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.021}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.049}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.373}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.148}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.153}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.956}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.019}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.890}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.290}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.137}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.148}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.155}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.958}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.090}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.502}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.121}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.138}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.151}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.155}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{1.013}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.147}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.067}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.119}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.141}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.151}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{1.155}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ourmethodWA{W8A4}
		}
		\label{fig:appendix:ipc:w8a4}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.132}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.167}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.185}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.205}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.287}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.309}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.755}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.102}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.172}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.179}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.178}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.243}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.223}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.982}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{1.105}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.166}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.156}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.179}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.594}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.923}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.467}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{1.090}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.151}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.153}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.448}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.824}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.583}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.763}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{1.080}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.158}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.274}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.678}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.551}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.753}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.768}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{1.090}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.243}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.817}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.371}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.734}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.755}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.768}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{1.157}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.195}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.951}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.683}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.736}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.761}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{1.771}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ourmethodWA{W4A4}
		}
		\label{fig:appendix:ipc:w4a4}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.131}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.174}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.204}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.216}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.317}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.331}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.853}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.112}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.179}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.205}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.205}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.263}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.309}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.108}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{1.110}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.175}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.204}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.198}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.670}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.047}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.213}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{1.101}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.178}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.196}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.514}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.943}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.163}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.820}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{1.107}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.179}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.411}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.796}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.065}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.936}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.791}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{1.109}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.269}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.984}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.949}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.731}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.786}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.795}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{1.179}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.263}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.762}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.321}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.771}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.787}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{1.795}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ourmethodWA{W2A2}
		}
		\label{fig:appendix:ipc:w2a2}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.176}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.234}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.267}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.288}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.376}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.375}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.929}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.169}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.244}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.255}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.258}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.308}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.373}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.155}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{1.168}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.241}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.238}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.240}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.726}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.098}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.228}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{1.157}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.223}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.215}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.577}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.000}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.179}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.267}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{1.143}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.210}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.407}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.859}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.089}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.219}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.201}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{1.134}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.282}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.953}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.984}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.158}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.129}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.553}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{1.190}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.278}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.689}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{6.021}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.897}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.531}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{3.557}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ourmethodWA{W1A1}
		}
		\label{fig:appendix:ipc:w1a1}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.174}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.253}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.318}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.324}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.417}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.421}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{5.102}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.214}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.289}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.302}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.305}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.355}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.539}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.022}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{1.227}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.260}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.275}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.283}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.861}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.092}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.280}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{1.191}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.233}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.255}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.705}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.054}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.271}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.280}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{1.159}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.214}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.516}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.910}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.253}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.272}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.282}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{1.145}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.283}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.811}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.237}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.261}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.275}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.283}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{1.196}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.368}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.185}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.238}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.261}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.275}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{1.282}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\xnnpackint{}
		}
		\label{fig:appendix:ipc:xnnpack-w8a8}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{0.634}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.594}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.535}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.474}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.455}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.426}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.475}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{0.561}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.521}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.466}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.418}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.405}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.304}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.794}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{0.486}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.453}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.410}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.383}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.107}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.770}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.788}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.420}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.401}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.377}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.061}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.737}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.766}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.787}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.373}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.370}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.016}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.694}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.734}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.765}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.789}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.346}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.377}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.146}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.697}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.742}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.770}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.789}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.350}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.933}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.609}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.697}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.741}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.770}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{1.788}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\tfliteint{}
		}
		\label{fig:appendix:ipc:tflite-w8a8}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.300}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.220}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.115}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.021}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.994}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.936}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.228}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.173}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.096}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.007}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.916}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.891}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.865}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.871}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{1.038}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.985}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.904}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.846}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.442}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.837}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.875}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.925}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.887}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.837}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.353}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.811}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.841}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.868}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.835}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.822}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.264}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.737}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.825}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.844}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.874}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.779}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.845}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.551}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.775}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.842}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.855}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.877}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.789}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.095}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.627}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.778}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.848}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.854}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{3.874}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\gemmlowpint{}
		}
		\label{fig:appendix:ipc:gemmlowp-w8a8}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.472}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.530}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.531}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.453}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.481}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.436}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.495}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.524}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.543}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.481}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.557}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.420}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.357}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.856}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{1.484}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.469}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.597}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.403}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.162}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.859}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.870}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{1.381}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.651}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.400}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.126}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.837}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.867}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.876}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.633}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.397}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.082}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.806}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.846}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.871}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.884}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.374}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.406}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.230}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.825}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.857}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.878}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.886}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.380}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.015}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.751}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.826}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.857}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.877}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{1.887}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ruyfp{}
		}
		\label{fig:appendix:ipc:ruy-fp32}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.652}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.505}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.213}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.124}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.109}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.766}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.490}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.414}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.180}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.104}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.023}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.784}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.324}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.820}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{1.095}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.071}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.004}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.761}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.128}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.803}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.818}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.987}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.978}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.743}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.087}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.778}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.805}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.818}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.903}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.704}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.041}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.741}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.783}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.806}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.820}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.613}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.386}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.182}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.758}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.792}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.811}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.821}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.357}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.966}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.683}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.758}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.792}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.810}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{1.821}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\xnnpackfp{}
		}
		\label{fig:appendix:ipc:xnnpack-fp32}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.451}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.330}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.272}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.215}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.210}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.151}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.383}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.228}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.221}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.184}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.110}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.096}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.989}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.137}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{1.105}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.130}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.080}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.023}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.536}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.077}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.136}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{1.009}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.034}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.992}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.433}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.000}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.083}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.131}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.923}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.944}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.297}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.901}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.016}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.086}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.137}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.829}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.828}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.612}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.941}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.038}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.100}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.140}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.741}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.075}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.717}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.943}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.038}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{4.099}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{4.142}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\tflitefp{}
		}
		\label{fig:appendix:ipc:tflite-fp32}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.874}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.790}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.608}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.436}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.382}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.102}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.030}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.686}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.563}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.412}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.272}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.085}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.591}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.693}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{1.455}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.370}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.250}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.035}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.210}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.525}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.688}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{1.264}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.219}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.024}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.137}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.477}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.528}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.685}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{1.128}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.005}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.084}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.418}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.484}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.528}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.689}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.937}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.787}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.363}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.447}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.501}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.537}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.691}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.740}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.966}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.360}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.447}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.500}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.536}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{3.689}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\eigenfp{}
		}
		\label{fig:appendix:ipc:eigen-fp32}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.194}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.137}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.046}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.951}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.925}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.869}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.849}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.049}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.995}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.916}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.833}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.808}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.492}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.213}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{0.918}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.879}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.811}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.760}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.110}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.264}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.150}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.810}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.786}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.747}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.024}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.194}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.238}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.129}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.727}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.730}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.930}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.121}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.190}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.227}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.124}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.669}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.691}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.117}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.137}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.198}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.229}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.119}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.631}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.714}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.009}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.138}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.194}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.225}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{3.109}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ulppackWA{1}
		}
		\label{fig:appendix:ipc:ulppack-w1a1}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.194}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.137}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.046}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.951}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.925}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.869}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.849}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{1.049}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.995}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.916}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.833}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.808}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.491}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.213}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{0.918}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.879}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.811}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.759}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.111}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.263}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.150}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.810}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.786}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.747}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.024}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.194}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.238}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.129}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.727}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.730}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.931}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.121}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.190}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.227}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.124}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.669}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.691}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.116}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.137}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.198}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.229}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.120}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.630}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.714}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.010}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.138}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.194}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.225}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{3.109}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ulppackWA{2}
		}
		\label{fig:appendix:ipc:ulppack-w2a2}
	\end{subfigure}
	\begin{subfigure}[b]{0.245\linewidth}
		\centering
		\begin{tikzpicture}[
			Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
		]
			\node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
			\node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};
			\renewcommand{\baseY}{-1 * 0 * \MinWidth}%
			\CreateGradientColorCell{1.093}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.026}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.955}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.874}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.851}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.799}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.643}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 1 * \MinWidth}%
			\CreateGradientColorCell{0.954}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.910}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.841}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.765}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.744}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.305}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.003}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 2 * \MinWidth}%
			\CreateGradientColorCell{0.846}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.812}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.746}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.698}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.953}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.030}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.941}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 3 * \MinWidth}%
			\CreateGradientColorCell{0.752}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.729}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.688}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.869}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.962}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.005}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.921}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 4 * \MinWidth}%
			\CreateGradientColorCell{0.679}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.677}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.786}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.902}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.971}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.003}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.916}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 5 * \MinWidth}%
			\CreateGradientColorCell{0.625}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{0.646}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.965}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.916}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.978}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.004}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.916}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
			\renewcommand{\baseY}{-1 * 6 * \MinWidth}%
			\CreateGradientColorCell{0.595}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{1.601}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.788}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.912}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{2.973}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
			\CreateGradientColorCell{3.001}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
			\CreateGradientColorCell{2.904}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 7 - \MinWidth / 2,\MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (\MinWidth * 7 / 2 - \MinWidth / 2,0.75) {\scalebox{\MinWidth}{Input Size}};
			\draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 7 + \MinWidth / 2);
			\node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-1 * \MinWidth * 7) {\scalebox{\MinWidth}{Output Size}};
		\end{tikzpicture}
		\caption{
			\centering
			\ulppackWA{3}
		}
		\label{fig:appendix:ipc:ulppack-w3a3}
	\end{subfigure}
	\caption{
		\centering
		IPC (Instruction Per Cycle) comparison (Increase; $IPC_{case} / IPC_{baseline}$) of different
		methods on various IO sizes of a \texttt{FullyConnected} layer against the baseline (\ruyint{}).
		The number of cells reports the increase multiplier. 
	}
	\label{fig:appendix:ipc:mainFig}
\end{figure*}


==> figures/bitwidth.tex <==
\begin{figure}[t!]
    \newcommand{\CreateGradientColorCell}[3]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{#1}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{#1}};
        \fi
    }
    \newcommand{\CreateGradientColorCellSaturate}[3]{%
        \ifdim #1 pt > \MaxNumber pt
            \node[draw=#3, Node, fill=\MaxColor] at #2 {\scalebox{\nodeScale}{$\geq$\MaxNumber}};
        \else
            \ifdim #1 pt = \MaxNumber pt
                \node[draw=#3, Node, fill=\MaxColor] at #2 {\scalebox{\nodeScale}{$\geq$\MaxNumber}};
            \else
                \ifdim #1 pt > \MidNumber pt
                    \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
                    \node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{#1}};
                \else
                    \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
                    \node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{#1}};
                \fi
            \fi
        \fi
    }
    \newcommand{\CreateGradientColorCellWithName}[5]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, #5, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, #5, fill=\MinColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
        \fi
    }
    \newcommand{\CreateLogTwoGradientColorCell}[3]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{$2^{#1}$}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{$2^{#1}$}};
        \fi
    }
    \centering
    \newcommand*{\HighlighColor}{black}%
    \newcommand{\baseX}{0}%
    \newcommand{\baseY}{0}%
    \newcommand*{\MinWidth}{0.5}%
    \newcommand*{\nodeScale}{0.5}%
    \begin{subfigure}[b]{0.49\linewidth}
        \centering
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{2.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]

            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{1.01}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.02}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.03}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.03}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{1.02}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.02}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.04}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{1.02}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.03}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.07}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.85}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{1.03}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.07}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.78}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.24}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{1.05}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.04}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.07}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.76}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.32}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.04}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{1.04}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.07}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.82}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.22}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{1.05}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.02}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.04}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.05}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{1.05}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            Execution Time of \ourmethodWA{W2A2}
        }
        \label{fig:results:DifferentBitwidths:ourW2A2}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\linewidth}
        \centering
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{2.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]

            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{0.95}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.93}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.90}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.87}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.84}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.81}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.79}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{0.94}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.90}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.86}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.84}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.81}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.79}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.78}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{0.90}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.87}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.85}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.81}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.79}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.78}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.37}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{0.87}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.84}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.82}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.80}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.78}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.31}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.71}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{0.85}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.82}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.80}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.79}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.31}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.70}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.24}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{0.82}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.80}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.79}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.35}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.71}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.22}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.53}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{0.80}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.79}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.48}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.73}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.15}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.52}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{1.52}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            Execution Time of \ourmethodWA{W1A1}
        }
        \label{fig:results:DifferentBitwidths:ourW1A1}
    \end{subfigure}
	\begin{subfigure}[b]{0.49\linewidth}
        \centering
        \newcommand*{\MaxNumber}{1.313}
        \newcommand*{\MidNumber}{1}
        \newcommand*{\MinNumber}{0.965}
        \newcommand*{\MaxColor}{red}
        \newcommand*{\MidColor}{white}
        \newcommand*{\MinColor}{maxGreen}
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{0.988}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.984}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.980}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.973}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.970}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.967}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{0.980}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.979}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.974}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.970}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.968}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{0.980}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.974}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.971}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.968}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.965}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{0.976}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.971}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.969}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.967}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.965}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{0.973}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.969}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.967}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.965}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.965}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{0.971}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.968}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.967}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.965}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.965}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{0.970}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.968}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.966}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.965}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.965}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{0.965}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            Instructions Count of \ourmethodWA{W2A2}
        }
        \label{fig:results:DifferentBitwidths:inst:ourW2A2}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\linewidth}
        \centering
        \newcommand*{\MaxNumber}{1.313}
        \newcommand*{\MidNumber}{1}
        \newcommand*{\MinNumber}{0.965}
        \newcommand*{\MaxColor}{red}
        \newcommand*{\MidColor}{white}
        \newcommand*{\MinColor}{maxGreen}
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{1.082}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.126}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.180}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.227}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.262}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.284}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.297}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{1.124}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.174}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.224}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.262}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.284}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.298}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.305}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{1.167}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.217}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.259}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.283}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.297}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.305}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.309}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{1.212}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.253}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.279}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.296}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.304}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.309}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.311}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{1.243}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.274}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.292}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.303}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.308}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.311}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.312}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{1.261}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.285}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.299}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.306}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.310}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.312}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.313}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{1.272}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.291}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.302}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.308}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.311}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.312}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{1.313}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            Instructions Count of \ourmethodWA{W1A1}
        }
        \label{fig:results:DifferentBitwidths:inst:ourW1A1}
    \end{subfigure}
    \centering
    \vspace{-3mm}
    \caption{
        \centering
        The effect of different quantization bit-widths on the speedups aginast $W4A4$ ($T_{W4A4}$ / $T_{case}$)
		and the increase in executed Instructions Count w.r.t. $W4A4$ ($I_{case}$ / $I_{W4A4}$) obtained by our
		method.
    }
    \vspace{-4mm}
    \label{fig:results:DifferentBitwidths:mainFig}
\end{figure}


==> figures/different-quantization-schemes.tex <==
\begin{figure}[t!]
    \newcommand{\CreateGradientColorCell}[3]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{#1}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{#1}};
        \fi
    }
    \newcommand{\CreateGradientColorCellWithName}[5]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, #5, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, #5, fill=\MinColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
        \fi
    }
    \newcommand{\CreateLogTwoGradientColorCell}[3]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{$2^{#1}$}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{$2^{#1}$}};
        \fi
    }
    \centering
    \newcommand*{\HighlighColor}{black}%
    \begin{subfigure}[b]{0.49\linewidth}
        \centering
        \newcommand*{\MinNumber}{1.2}%
        \newcommand*{\MidNumber}{1.0} %
        \newcommand*{\MaxNumber}{2.7}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
            
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{1.62}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.60}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.54}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.47}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.48}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.47}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.25}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{1.60}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.59}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.47}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.37}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.39}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.63}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.79}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{1.67}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.57}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.41}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.35}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.98}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.93}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.40}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{1.69}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.52}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.39}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.94}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.96}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.40}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.40}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{1.66}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.54}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.96}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.95}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.41}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.40}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.40}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{1.70}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.65}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.05}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.44}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.41}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.40}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.40}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{1.81}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.74}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.46}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.44}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.42}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.40}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{1.39}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-6mm}
        \caption{
            \centering
            \ourmethodWA{W8A4}
        }
        \label{fig:results:WeightsVsActivaitons:ourW8A4}
    \end{subfigure}
    \begin{subfigure}[b]{0.49\linewidth}
        \centering
        \newcommand*{\MinNumber}{1.2}%
        \newcommand*{\MidNumber}{1.0} %
        \newcommand*{\MaxNumber}{2.7}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]

            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{1.59}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.55}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.46}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.39}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.40}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.38}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.91}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{1.55}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.51}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.40}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.30}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.31}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.33}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{6.04}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{1.59}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.49}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.34}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.27}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.72}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.98}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.46}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{1.60}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.46}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.31}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.67}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.96}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.59}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.74}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{1.61}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.46}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.70}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{6.01}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.62}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.75}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.74}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{1.63}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.57}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.30}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.55}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.76}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.75}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.74}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{1.74}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.02}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.31}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.77}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.76}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.75}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{1.74}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{Output Size}};
        \end{tikzpicture}
        \vspace{-6mm}
        \caption{
            \centering
            \ourmethodWA{W4A4}
        }
        \label{fig:results:WeightsVsActivaitons:ourW4A4}
    \end{subfigure}
    \centering
    \vspace{-3mm}
    \caption{
        \centering
        The effect of quantizing weights and/or activations on the performance (Speedup) of our method on different
        sizes.
    }
    \vspace{-4mm}
    \label{fig:results:WeightsVsActivaitons:mainFig}
\end{figure}

==> figures/end-to-end-results-cnns-fcs-real-devices.tex <==
\begin{figure*}[t!]
                
                
                
                
                
                
                
                
                
                
                
                
            

    \begin{footnotesize}
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                ymin=0,
                ymax=2,
                width=0.995\linewidth,
                height=0.625*\axisdefaultheight,
                symbolic x coords={
                    DenseNet201,
                    EfficientNetV2L,
                    InceptionV3,
                    InceptionResNetV2,
                    MobileNetV2,
                    NASNetLarge,
                    RegNetY320,
                    ResNet152,
                    ResNet152V2,
                    VGG19,
                    Xception
                },
                tick label style={font=\footnotesize},
                label style={font=\footnotesize},
                ytick={0,0.5,1,1.5,2},
                xtick={
                    DenseNet201,
                    EfficientNetV2L,
                    InceptionV3,
                    InceptionResNetV2,
                    MobileNetV2,
                    NASNetLarge,
                    RegNetY320,
                    ResNet152,
                    ResNet152V2,
                    VGG19,
                    Xception
                },
                ylabel={Speedup},
                nodes near coords align={vertical},
                legend pos=north east,
                bar width=0.05cm,
                align={center},
                ymajorgrids,
                xminorgrids = true,
                minor tick num=1,
                legend columns=5,
                x tick label style={rotate=40,anchor=east},
                legend style={at={(0.49,-0.7)},anchor=north,font=\footnotesize}
                ]
                \addplot[C1, fill=C1, postaction={pattern=\COnePattern}]
                coordinates {
                    (DenseNet201,       0.02) (EfficientNetV2L,   0.02)
                    (InceptionV3,       0.02) (InceptionResNetV2, 0.02)
                    (MobileNetV2,       0.02) (NASNetLarge,       0.02)
                    (RegNetY320,        0.02) (ResNet152,         0.02)
                    (ResNet152V2,       0.02) (VGG19,             0.02)
                    (Xception,          0.02)
                };
                
                \addplot[C2, fill=C2, postaction={pattern=\CTowPattern}] 
                coordinates {
                    (DenseNet201,       0.02) (EfficientNetV2L,   0.02)
                    (InceptionV3,       0.02) (InceptionResNetV2, 0.02)
                    (MobileNetV2,       0.02) (NASNetLarge,       0.02)
                    (RegNetY320,        0.02) (ResNet152,         0.02)
                    (ResNet152V2,       0.02) (VGG19,             0.02)
                    (Xception,          0.02)
                };
                
                \addplot[C3, fill=C3, postaction={pattern=\CThreePattern}] 
                coordinates {
                    (DenseNet201,       0.02) (EfficientNetV2L,   0.02)
                    (InceptionV3,       0.02) (InceptionResNetV2, 0.02)
                    (MobileNetV2,       0.02) (NASNetLarge,       0.02)
                    (RegNetY320,        0.02) (ResNet152,         0.02)
                    (ResNet152V2,       0.02) (VGG19,             0.02)
                    (Xception,          0.02)
                };
                
                \addplot[C4, fill=C4, postaction={pattern=\CFourPattern}] 
                coordinates {
                    (DenseNet201,       1.11) (EfficientNetV2L,   1.21)
                    (InceptionV3,       1.38) (InceptionResNetV2, 1.18)
                    (MobileNetV2,       1.30) (NASNetLarge,       1.12)
                    (RegNetY320,        1.32) (ResNet152,         1.18)
                    (ResNet152V2,       1.20) (VGG19,             1.05)
                    (Xception,          1.20)
                };
                
                \addplot[C5, fill=C5, postaction={pattern=\CFivePattern}] 
                coordinates {
                    (DenseNet201,       1.37) (EfficientNetV2L,   1.48)
                    (InceptionV3,       1.69) (InceptionResNetV2, 1.47)
                    (MobileNetV2,       1.59) (NASNetLarge,       1.42)
                    (RegNetY320,        1.67) (ResNet152,         1.47)
                    (ResNet152V2,       1.48) (VGG19,             1.33)
                    (Xception,          1.48)
                };
                
                \addplot[C6, fill=C6, postaction={pattern=\CSixPattern}] 
                coordinates {
                    (DenseNet201,       1.33) (EfficientNetV2L,   1.39)
                    (InceptionV3,       1.62) (InceptionResNetV2, 1.40)
                    (MobileNetV2,       1.53) (NASNetLarge,       1.37)
                    (RegNetY320,        1.60) (ResNet152,         1.40)
                    (ResNet152V2,       1.40) (VGG19,             1.28)
                    (Xception,          1.43)
                };
                
                \addplot[C8, fill=C8, postaction={pattern=\CEightPattern}] 
                coordinates {
                    (DenseNet201,       1.24) (EfficientNetV2L,   1.37)
                    (InceptionV3,       1.59) (InceptionResNetV2, 1.27)
                    (MobileNetV2,       1.39) (NASNetLarge,       0.91)
                    (RegNetY320,        1.39) (ResNet152,         1.32)
                    (ResNet152V2,       1.30) (VGG19,             1.04)
                    (Xception,          1.35)
                };
                
                \addplot[C9, fill=C9, postaction={pattern=\CNinePattern}] 
                coordinates {
                    (DenseNet201,       0.01) (EfficientNetV2L,   0.01)
                    (InceptionV3,       0.01) (InceptionResNetV2, 0.01)
                    (MobileNetV2,       0.01) (NASNetLarge,       0.01)
                    (RegNetY320,        0.01) (ResNet152,         0.01)
                    (ResNet152V2,       0.01) (VGG19,             0.01)
                    (Xception,          0.01)
                };
                
                \addplot[C10, fill=C10, postaction={pattern=\CTenPattern}] 
                coordinates {
                    (DenseNet201,       0.80) (EfficientNetV2L,   0.86)
                    (InceptionV3,       1.17) (InceptionResNetV2, 0.86)
                    (MobileNetV2,       0.95) (NASNetLarge,       0.84)
                    (RegNetY320,        1.00) (ResNet152,         0.85)
                    (ResNet152V2,       0.84) (VGG19,             1.01)
                    (Xception,          0.86)
                };
                
                \addplot[C11, fill=C11, postaction={pattern=\CElevenPattern}] 
                coordinates {
                    (DenseNet201,       0.18) (EfficientNetV2L,   0.21)
                    (InceptionV3,       0.23) (InceptionResNetV2, 0.19)
                    (MobileNetV2,       0.22) (NASNetLarge,       0.17)
                    (RegNetY320,        0.21) (ResNet152,         0.19)
                    (ResNet152V2,       0.20) (VGG19,             0.02)
                    (Xception,          0.20)
                };
                
                \addplot[C12, fill=C12, postaction={pattern=\CTwelvePattern}] 
                coordinates {
                    (DenseNet201,       0.30) (EfficientNetV2L,   0.34)
                    (InceptionV3,       0.38) (InceptionResNetV2, 0.32)
                    (MobileNetV2,       0.37) (NASNetLarge,       0.29)
                    (RegNetY320,        0.34) (ResNet152,         0.32)
                    (ResNet152V2,       0.32) (VGG19,             0.26)
                    (Xception,          0.32)
                };
                
                \addplot[C13, fill=C13, postaction={pattern=\CThirteenPattern}] 
                coordinates {
                    (DenseNet201,       0.04) (EfficientNetV2L,   0.05)
                    (InceptionV3,       0.05) (InceptionResNetV2, 0.04)
                    (MobileNetV2,       0.05) (NASNetLarge,       0.04)
                    (RegNetY320,        0.05) (ResNet152,         0.04)
                    (ResNet152V2,       0.04) (VGG19,             0.03)
                    (Xception,          0.04)
                };
                
                \addplot[C14, fill=C14, postaction={pattern=\CFourteenPattern}] 
                coordinates {
                    (DenseNet201,       0.04) (EfficientNetV2L,   0.05)
                    (InceptionV3,       0.05) (InceptionResNetV2, 0.04)
                    (MobileNetV2,       0.05) (NASNetLarge,       0.04)
                    (RegNetY320,        0.05) (ResNet152,         0.04)
                    (ResNet152V2,       0.04) (VGG19,             0.03)
                    (Xception,          0.04)
                };
            

                \legend{
                    \ullpackwa{W1A1}    , \ullpackwa{W2A2}      , \ullpackwa{W3A3}  ,
                    \ourmethodwa{1}     , \ourmethodwa{2}       , \ourmethodwa{4}   ,
                    \xnnpackint{}       , \tfliteint{}          , \gemmlowpint{}    ,
                    \xnnpackfp{}        , \ruyfp{}              , \tflitefp{}       , \eigenfp{}
                }
            \end{axis}
        \end{tikzpicture}
    \end{footnotesize}
    \captionof{figure}{
        Speedup of each method against \ruyint{} on Fully Connected layers of a few well-known Convolutional Neural Networks on Raspberry Pi 4 Model B.
    }
    \label{fig:appendix:endToEnd:CNNsFCs-rapsberry-pi-4}
\end{figure*}


==> figures/end-to-end-results.tex <==
\begin{figure*}[t!]
    \centering
        \begin{footnotesize}
            \begin{tikzpicture}
                \begin{axis}[
                    ybar=0pt,
                    ymin=-1,
                    ymax=4.5,
                    width=0.995\linewidth,
                    height=0.625*\axisdefaultheight,
                    symbolic x coords={
                        Layer 1, %
                        Layer 2, %
                        Layer 3, %
                        LSTM, %
                        Layer 5, %
                        Layer 6, %
                        Total
                    },
                    tick label style={font=\footnotesize},
                    label style={font=\footnotesize},
                    ytick={-1,-0.5,0,0.5,1.5,1,2.5,2,3.5,3,4,4.5},
                    xtick = {
                        Layer 1, %
                        Layer 2, %
                        Layer 3, %
                        LSTM, %
                        Layer 5, %
                        Layer 6, %
                        Total
                    },
                    ylabel={Log$_{10}$ Execution Time (millisecond)},
                    nodes near coords align={vertical},
                    legend pos=north east,
                    bar width=0.1cm,
                    align={center},
                    ymajorgrids,
                    xminorgrids = true,
                    minor tick num=1,
                    legend columns=5,
                    legend style={at={(0.49,-0.2)},anchor=north,font=\footnotesize}
                    ]
                    \addplot[C1, fill=C1, postaction={pattern=\COnePattern}]
                    coordinates {(Layer 1,0.464) (Layer 2,1.692) (Layer 3,1.691)
                                (LSTM,3.502) (Layer 5,1.691) (Layer 6,-0.660)
                                (Total,3.526)};
                    
                    \addplot[C2, fill=C2, postaction={pattern=\CTowPattern}] 
                    coordinates {(Layer 1,0.464) (Layer 2,1.692) (Layer 3,1.691)
                                (LSTM,3.502) (Layer 5,1.691) (Layer 6,-0.660)
                                (Total,3.526)};
                    
                    \addplot[C3, fill=C3, postaction={pattern=\CThreePattern}] 
                    coordinates {(Layer 1,0.464) (Layer 2,1.760) (Layer 3,1.759)
                                (LSTM,3.569) (Layer 5,1.759) (Layer 6,-0.662)
                                (Total,3.592)};
                    
                    
                    

                    \addplot[C4, fill=C4, postaction={pattern=\CFourPattern}] 
                    coordinates {(Layer 1,0.475) (Layer 2,1.043) (Layer 3,1.040)
                                 (LSTM,2.134) (Layer 5,1.046) (Layer 6,-0.664)
                                 (Total,2.301)};
                    
                    \addplot[C5, fill=C5, postaction={pattern=\CFivePattern}] 
                    coordinates {(Layer 1,0.475) (Layer 2,1.043) (Layer 3,1.040)
                                 (LSTM,2.294) (Layer 5,1.046) (Layer 6,-0.666)
                                 (Total,2.416)};
                    
                    \addplot[C6, fill=C6, postaction={pattern=\CSixPattern}] 
                    coordinates {(Layer 1,0.474) (Layer 2,1.043) (Layer 3,1.041)
                                 (LSTM,2.315) (Layer 5,1.046) (Layer 6,-0.660)
                                 (Total,2.433)};
                    
                    \addplot[C7, fill=C7, postaction={pattern=\CSevenPattern}] 
                    coordinates {(Layer 1,0.474) (Layer 2,1.043) (Layer 3,1.040)
                                (LSTM,2.555) (Layer 5,1.045) (Layer 6,-0.666)
                                (Total,2.626)};
                    
                    \addplot[C8, fill=C8, postaction={pattern=\CEightPattern}] 
                    coordinates {(Total,2.524)};
                    
                    \addplot[C9, fill=C9, postaction={pattern=\CNinePattern}] 
                    coordinates {(Layer 1,0.475) (Layer 2,1.043) (Layer 3,1.040)
                                (LSTM,4.120) (Layer 5,1.046) (Layer 6,-0.670)
                                (Total,4.122)};
                    
                    \addplot[C10, fill=C10, postaction={pattern=\CTenPattern}] 
                    coordinates {(Layer 1,1.102) (Layer 2,1.621) (Layer 3,1.621)
                                (LSTM,3.643) (Layer 5,1.621) (Layer 6,-0.032)
                                (Total,3.659)};
                    
                    \addplot[C11, fill=C11, postaction={pattern=\CElevenPattern}] 
                    coordinates {(Layer 1,0.806) (Layer 2,1.433) (Layer 3,1.427)
                                (LSTM,3.179) (Layer 5,1.426) (Layer 6,-0.248)
                                (Total,3.209)};
                    
                    \addplot[C12, fill=C12, postaction={pattern=\CTwelvePattern}] 
                    coordinates {(Total,3.606)};
                    
                    \addplot[C13, fill=C13, postaction={pattern=\CThirteenPattern}] 
                    coordinates {(Layer 1,0.806) (Layer 2,1.433) (Layer 3,1.427)
                                (LSTM,3.487) (Layer 5,1.424) (Layer 6,-0.244)
                                (Total,3.501)};
                    
                    \addplot[C14, fill=C14, postaction={pattern=\CFourteenPattern}] 
                    coordinates {(Layer 1,2.017) (Layer 2,2.627) (Layer 3,2.628)
                                (LSTM,3.871) (Layer 5,2.627) (Layer 6,0.816)
                                (Total,3.946)};
                

                    \legend{
                        \ullpackwa{W1A1}    , \ullpackwa{W2A2}      , \ullpackwa{W3A3}  ,
                        \ourmethodwa{1}     , \ourmethodwa{2}       , \ourmethodwa{4}   ,
                        \ruyint{}           , \xnnpackint{}         , \tfliteint{}      , \gemmlowpint{},
                        \ruyfp{}            , \xnnpackfp{}          , \tflitefp{}       , \eigenfp{}
                    }
                \end{axis}
            \end{tikzpicture}
        \end{footnotesize}
        \vspace{-3mm}
    \caption{
        End-To-End evaluation on Mozilla DeepSpeech \cite{website:mozilladeepspeech} by per layer execution time breakdown, 
        for all of the methods except \xnnpack{}, because it does not allow per layer breakdown. \ourmethod{} does not support
        GEMM, so we used \ruyint{} for processing the GEMM operations.
    }
    \vspace{-3mm}
    \label{fig:results:endToEnd:deepspeechLayerBreakdown}
\end{figure*}


==> figures/llc.tex <==
\begin{figure*}[p]
    \newcommand{\CreateGradientColorCell}[3]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{#1}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{#1}};
        \fi
    }
    \newcommand{\CreateGradientColorCellSaturate}[3]{%
        \ifdim #1 pt < 0.01 pt
            \node[draw=#3, Node, fill=\MinColor] at #2 {\scalebox{\nodeScale}{$<0.01$}};
        \else
            \ifdim #1 pt > \MaxNumber pt
                \node[draw=#3, Node, fill=\MaxColor] at #2 {\scalebox{\nodeScale}{$\geq$\MaxNumber}};
            \else
                \ifdim #1 pt = \MaxNumber pt
                    \node[draw=#3, Node, fill=\MaxColor] at #2 {\scalebox{\nodeScale}{$\geq$\MaxNumber}};
                \else
                    \ifdim #1 pt > \MidNumber pt
                        \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
                        \node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{#1}};
                    \else
                        \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
                        \node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{#1}};
                    \fi
                \fi
            \fi
        \fi
    }
    \newcommand{\CreateGradientColorCellWithName}[5]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, #5, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, #5, fill=\MinColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
        \fi
    }
    \newcommand{\CreateLogTwoGradientColorCell}[3]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{$2^{#1}$}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{\nodeScale}{$2^{#1}$}};
        \fi
    }
    \centering
    \newcommand*{\HighlighColor}{black}%
    \newcommand{\baseX}{0}%
    \newcommand{\baseY}{0}%
    \newcommand*{\MinWidth}{0.5}%
    \newcommand*{\nodeScale}{0.5}%
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{0.52}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{0.43}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.30}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.03}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.03}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.23}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.49}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{0.40}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.05}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.04}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.20}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.49}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{0.17}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.05}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.21}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{0.09}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.21}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{0.26}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.52}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{0.52}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{0.51}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{0.47}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Accesses (\texttt{W4A8})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:Accesses:ourW4A8}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]

            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.20}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.12}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.20}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.11}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCellSaturate{130.0}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{26.20}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.11}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCellSaturate{258.0}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.80}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.13}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCellSaturate{5.83}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.03}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.17}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Misses (\texttt{W4A8})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:Misses:ourW4A8}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.03}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{5.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{4.81}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.39}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.24}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{4.69}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.39}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.22}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCellSaturate{509.54}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{50.86}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.04}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.23}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCellSaturate{498.22}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{5.51}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.03}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.26}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCellSaturate{11.32}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.07}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.33}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCellSaturate{1.06}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Miss Rate (\texttt{W4A8})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:MissRate:ourW4A8}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.42}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.12}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.42}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.11}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.51}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.12}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.51}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.51}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.61}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.13}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.51}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.51}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.03}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.17}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.51}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCellSaturate{0.51}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Miss Latency (\texttt{W4A8})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:Latency:ourW4A8}
    \end{subfigure}

    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{1.05}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
            
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{1.05}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.33}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.15}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.41}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.98}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.98}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.97}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{0.76}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.16}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.38}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.99}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.99}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.98}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.98}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{0.31}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.39}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.99}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.99}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{0.42}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.02}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.01}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.99}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{1.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.99}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{0.99}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{0.99}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{0.95}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Accesses (\texttt{W8A4})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:Accesses:ourW8A4}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        

            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.27}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.40}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.22}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.99}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCellSaturate{2.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.40}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.22}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCellSaturate{130.0}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{26.4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.23}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCellSaturate{258.0}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.82}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.42}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCellSaturate{5.83}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.73}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Misses (\texttt{W8A4})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:Misses:ourW8A4}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{4.89}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.64}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.01}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.27}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{5.08}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.40}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.23}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCellSaturate{4.73}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.97}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.40}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.22}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCellSaturate{130.09}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{26.42}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.23}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCellSaturate{260.75}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.83}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.43}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCellSaturate{5.88}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.74}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCellSaturate{1.06}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Miss Rate (\texttt{W8A4})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:MissRate:ourW8A4}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
                    
            
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.01}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.01}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.28}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.84}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.24}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCellSaturate{2.01}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.01}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.84}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.23}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.24}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.62}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.45}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.75}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.02}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCellSaturate{1.01}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Miss Latency (\texttt{W8A4})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:Latency:ourW8A4}
    \end{subfigure}

    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{1.05}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{0.48}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.35}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.03}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.04}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.24}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{0.62}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.04}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.04}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.21}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{0.16}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.06}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.21}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{0.09}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.22}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.52}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{0.26}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.52}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{0.52}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{0.52}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.51}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{0.47}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Accesses (\texttt{W4A4})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:Accesses:ourW4A4}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]											
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.00}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.60}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.13}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.60}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.12}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCellSaturate{131.0}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{26.6}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.12}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCellSaturate{259.0}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.83}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.13}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCellSaturate{5.84}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.03}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.17}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Misses (\texttt{W4A4})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:Misses:ourW4A4}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]

            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.86}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{30.7}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{27.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.06}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCellSaturate{1.61}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{22.5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{25.14}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{14.15}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.04}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCellSaturate{6.25}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{17.44}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{9.44}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.17}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.26}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCellSaturate{11.21}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{13.55}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.16}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.24}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCellSaturate{509.82}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{51.47}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.04}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.23}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCellSaturate{499.59}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{5.54}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.03}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.26}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCellSaturate{11.34}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.07}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.33}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCellSaturate{1.06}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Miss Rate (\texttt{W4A4})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:MissRate:ourW4A4}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{maxGreen}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{red}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.83}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.83}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.84}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.84}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.84}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.83}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.85}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.03}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.84}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.83}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.83}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.20}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.13}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCellSaturate{0.84}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.85}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{1.19}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.12}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.02}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.12}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{2.61}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.01}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.13}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCellSaturate{3.00}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.03}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.17}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCellSaturate{0.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            Miss Latency (\texttt{W4A4})
        }
        \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:Latency:ourW4A4}
    \end{subfigure}
    \centering
    \caption{
        \centering
        Last Level (L2) Cache metrics ($M_{case} / M_{baseline}$), including access, miss, miss rate, and access latency of our method for $W4A8$,
        $W8A4$, and $W4A4$ models compared to the main baseline.
        Values from $0.0$ to $1.0$ indicate a reduction with $0.0$ being almost reduced to $0$ ($\infty\times$ reduction)
        or more than $100\times$ reduction and $1.0$ being no reduction or being the same.
        However, values more than $1.0$ demonstrate an increase. The greater the value, the more increase in the metric.
    }
    \label{fig:results:WeightsVsActivaitons:LLCacheBehavior:mainFig}

    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
		
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{1.42}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.39}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.35}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.30}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.42}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.08}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.74}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{1.37}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.35}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.28}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.30}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.31}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.60}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.71}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{1.29}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.26}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.25}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.04}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.46}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.92}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.74}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{1.23}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.26}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.69}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.36}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.91}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.74}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{1.22}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.74}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.20}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.89}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.74}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{1.29}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.85}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.73}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{3.37}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.41}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.72}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{1.73}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            LLC~$=$~L2\protect\linebreak
            L2~$=$~1MB
        }
        \label{fig:results:LLCacheVariable:IncreasedL2}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{1.42}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.39}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.35}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.29}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.33}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.31}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.30}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{1.37}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.35}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.28}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.21}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.23}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.22}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.31}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{1.29}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.26}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.18}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.16}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.17}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.92}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.83}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{1.23}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.21}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.16}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.14}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.55}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.78}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.05}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{1.17}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.18}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.13}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.70}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.09}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.74}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{1.15}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.16}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.17}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.13}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.11}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.74}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.74}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{1.13}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.19}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.66}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.84}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.74}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{1.73}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            LLC~$=$~L2\protect\linebreak
            L2~$=$~4MB
        }
        \label{fig:results:LLCacheVariable:DecreasedL2}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]

            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{1.43}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.40}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.35}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.30}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.36}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.34}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.91}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{1.37}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.36}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.28}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.22}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.25}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.69}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.21}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{1.30}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.26}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.19}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.17}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.57}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.14}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.23}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{1.23}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.21}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.16}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.50}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.10}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.01}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.71}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{1.17}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.18}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.48}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.06}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.84}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.69}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.77}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{1.15}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.18}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.58}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.87}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.19}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.53}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.79}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{1.14}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.56}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.78}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.68}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.63}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.78}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{1.78}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            LLC~$=$~L3\protect\linebreak
            L2~$=$~2MB,~$=$~L3~$=$~8MB
        }
        \label{fig:results:LLCacheVariable:AddedL3}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand*{\MinNumber}{0.00}%
        \newcommand*{\MidNumber}{1.00} %
        \newcommand*{\MaxNumber}{3.00}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]

            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{1.95}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.99}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.31}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.00}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.28}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.69}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.71}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{1.86}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.34}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.89}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.30}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.70}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.68}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.69}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{1.99}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.80}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.24}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.66}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.66}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.67}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.68}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{2.59}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.21}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.64}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.65}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.65}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.67}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.67}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{2.03}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.65}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.64}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.65}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.65}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.66}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.67}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{1.55}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.64}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.65}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.66}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.65}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.67}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.67}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{1.52}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.63}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.64}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.66}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.66}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.66}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{1.71}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (3 * \MinWidth,1.5 * \MinWidth) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.4 * \MinWidth,-7 * \MinWidth) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \caption{
            \centering
            LLC~$=$~L1\protect\linebreak
            No L2,~~No L3
        }
        \label{fig:results:LLCacheVariable:RemovedL2}
    \end{subfigure}
    \centering
    \caption{
        \centering
        Effect of different sizes and hierarchies of Last Level Cache (LLC) on the performance (speedup) of \ourmethod{} for $W4A4$ models
        compared to the baseline.
    }
    \label{fig:results:LLCacheVariable:mainFig}
\end{figure*}

==> figures/method-w4a8-single-iterations.tex <==
\begin{figure}[t!]
    \centering
    \begin{adjustbox}{max width=\columnwidth}
        \begin{tikzpicture}[
            Operator/.style = {draw, minimum width=0.5cm, minimum height=0.5cm},
            Node/.style = {draw, minimum width=1cm, minimum height=1cm},
            Single/.style = {draw, dashed, minimum width=1cm, minimum height=1cm},
            SingleContainer/.style = {draw, minimum width=2cm, minimum height=1cm},
            BlockIndicator/.style= {draw, minimum width=5cm, minimum height=1cm},
            MultipleBytes/.style= {draw, minimum width=2cm, minimum height=1cm},
            FullBlock/.style= {draw, minimum width=8cm, minimum height=1cm},
            Color1/.style = {fill=red!30},
            Color2/.style = {fill=cyan!30},
            Color3/.style = {fill=SeaGreen!30},
            ColorWhite/.style = {fill=white!30},
            ]
            \draw[>=triangle 45, ->] (3,1.5) -- (3,0.5) node[midway,right] {Load 16 Bytes of weights from memory};

            \node[SingleContainer, Color1] (C1A17) at (0,0) {};
            \node[Single] (N17) at (-0.5,0) {$W_{17}$};
            \node[Single] (N1) at (0.5,0) {$W_1$};

            \node[SingleContainer, Color2] (C2A18) at (2,0) {};
            \node[Single] (N18) at (1.5,0) {$W_{18}$};
            \node[Single] (N2) at (2.5,0) {$W_2$};
            
            \node[SingleContainer] (CM3A19T15A31) at (4,0) {$\dots$};

            \node[SingleContainer, Color3] (C16A32) at (6,0) {};
            \node[Single] (N32) at (5.5,0) {$W_{32}$};
            \node[Single] (N16) at (6.5,0) {$W_{16}$};
            
            
            \node[SingleContainer, Color1] (C1A17) at (0 - 4,0 - 1.5) {};
            \node[Single] (N17) at (-0.5 - 4,0 - 1.5) {$W_1$};
            \node[Single] (N1) at (0.5 - 4,0 - 1.5) {0x0};

            \node[SingleContainer, Color2] (C2A18) at (2 - 4,0 - 1.5) {};
            \node[Single] (N18) at (1.5 - 4,0 - 1.5) {$W_2$};
            \node[Single] (N2) at (2.5 - 4,0 - 1.5) {0x0};
            
            \node[SingleContainer] (CM3A19T15A31) at (4 - 4,0 - 1.5) {$\dots$};

            \node[SingleContainer, Color3] (C16A32) at (6 - 4,0 - 1.5) {};
            \node[Single] (N32) at (5.5 - 4,0 - 1.5) {$W_{16}$};
            \node[Single] (N16) at (6.5 - 4,0 - 1.5) {0x0};


            \draw[>=triangle 45, ->] (-1,0) -- (-2.5,0) 
                node[near end,above] {LSL} -- (-2.5,-1);

            
            \node[SingleContainer, Color1] (C1A17) at (0 + 4,0 - 3.5) {};
            \node[Single] (N17) at (-0.5 + 4,0 - 3.5) {Sign};
            \node[Single] (N1) at (0.5 + 4,0 - 3.5) {$W_{17}$};

            \node[SingleContainer, Color2] (C2A18) at (2 + 4,0 - 3.5) {};
            \node[Single] (N18) at (1.5 + 4,0 - 3.5) {Sign};
            \node[Single] (N2) at (2.5 + 4,0 - 3.5) {$W_{18}$};
            
            \node[SingleContainer] (CM3A19T15A31) at (4 + 4,0 - 3.5) {$\dots$};

            \node[SingleContainer, Color3] (C16A32) at (6 + 4,0 - 3.5) {};
            \node[Single] (N32) at (5.5 + 4,0 - 3.5) {Sign};
            \node[Single] (N16) at (6.5 + 4,0 - 3.5) {$W_{32}$};

            \draw[>=triangle 45, ->] (7,0) -- (8.5,0) 
                node[near end,above] {ASR} -- (8.5,-3);
            
            
            \node[SingleContainer, Color1] (C1A17) at (0 - 4,0 - 3.5) {};
            \node[Single] (N17) at (-0.5 - 4,0 - 3.5) {Sign};
            \node[Single] (N1) at (0.5 - 4,0 - 3.5) {$W_1$};

            \node[SingleContainer, Color2] (C2A18) at (2 - 4,0 - 3.5) {};
            \node[Single] (N18) at (1.5 - 4,0 - 3.5) {Sign};
            \node[Single] (N2) at (2.5 - 4,0 - 3.5) {$W_2$};
            
            \node[SingleContainer] (CM3A19T15A31) at (4 - 4,0 - 3.5) {$\dots$};

            \node[SingleContainer, Color3] (C16A32) at (6 - 4,0 - 3.5) {};
            \node[Single] (N32) at (5.5 - 4,0 - 3.5) {Sign};
            \node[Single] (N16) at (6.5 - 4,0 - 3.5) {$W_{16}$};


            \draw[>=triangle 45, ->] (-2.5,-2) -- (-2.5,-3) node[midway,left] {ASR};


            \draw[>=triangle 45, <->] (-5,-4.2) -- (3,-4.2) 
                                    node[midway,below] {$V_0$};
            \draw[>=triangle 45, <->] (3,-4.2) -- (11,-4.2) 
                                    node[midway,below] {$V_1$};


            \node[FullBlock] (A17T32) at (7,-5.5) {Activations $17$ To $32$};

            \node[FullBlock] (A1T16) at (-1,-5.5) {Activations $1$ To $16$};


            \draw[>=triangle 45, <->] (-5,-6.2) -- (3,-6.2) 
                                    node[midway,below] {$V_2$};
            \draw[>=triangle 45, <->] (3,-6.2) -- (11,-6.2) 
                                    node[midway,below] {$V_3$};

            \node[Operator] (Mul1T16) at (7,-7.25) {$\times$};
            \node[Operator] (Mul17T32) at (-1,-7.25) {$\times$};

            \draw[>=triangle 45, ->] (1,-4.2) -- (1,-7.25) -- (-0.75,-7.25);
            \draw[>=triangle 45, ->] (-3,-6.2) -- (-3,-7.25) -- (-1.25,-7.25);
            
            \draw[>=triangle 45, ->] (5,-4.2) -- (5,-7.25) -- (6.75,-7.25);
            \draw[>=triangle 45, ->] (9,-6.2) -- (9,-7.25) -- (7.25,-7.25);

            \node[Operator] (Add1T16B17T32) at (3, -7.75) {$+$};
            
            \draw[>=triangle 45, ->] (Mul1T16)  -- (7,-7.75) -- (Add1T16B17T32);
            \draw[>=triangle 45, ->] (Mul17T32) -- (-1,-7.75) -- (Add1T16B17T32);

            \node[Node] (O1T32) at (3, -9) {Output};

            \draw[>=triangle 45, ->] (Add1T16B17T32) -- (O1T32);
        \end{tikzpicture}
    \end{adjustbox}
    \vspace{-6mm}
    \caption{
        Processing a block of weights (16 Bytes) with the proposed method for the W4A8 model.
        $V_0$, $V_1$, $V_2$, and $V_3$ are four sample vector registers and the output is a scalar accumulated in the $V_4$ register.
    }
    \vspace{-4mm}
    \label{fig:method:mainMethod:W4A8}
\end{figure}


==> figures/mozilla-deepspeech-arch.tex <==
\begin{figure}[t]
    \centering
    \newcommand*{\HighlighColor}{black}%
    \newcommand{\baseX}{0}%
    \newcommand{\baseY}{0}%
    \newcommand*{\MinWidth}{0.45}%
    \newcommand*{\nodeScale}{0.55}%
    \newcommand{\scaleNode}[3]{\scalebox{\nodeScale}{#1}}%
    \begin{tikzpicture}[
        Node/.style = {
            draw, 
            minimum width=2.4 * \MinWidth cm, 
            minimum height=\MinWidth cm, 
            inner sep=0,outer sep=0,
            align=center,
        },
    ]
        \node[Node] (FC1N) at (0,0.0 * 2.5 * \MinWidth) {\scalebox{\nodeScale}{$FC-1$}};
        \node[Node] (FC2N) at (0,1.0 * 2.5 * \MinWidth) {\scalebox{\nodeScale}{$FC-2$}};
        \node[Node] (FC3N) at (0,2.0 * 2.5 * \MinWidth) {\scalebox{\nodeScale}{$FC-3$}};

        \node[Node] (LSTM1N)  at (-2 * 2.5 * \MinWidth ,3.0 * 2.5 * \MinWidth) {\scalebox{\nodeScale}{$LSTM-1$}};
        \node[Node] (LSTM2N)  at (-1 * 2.5 * \MinWidth ,3.0 * 2.5 * \MinWidth) {\scalebox{\nodeScale}{$LSTM-2$}};
        \node[Node, draw=none] (LSTMDN)  at ( 0 * 2.5 * \MinWidth ,3.0 * 2.5 * \MinWidth) {\scalebox{\nodeScale}{$\dots$}};
        \node[Node] (LSTM15N) at ( 1 * 2.5 * \MinWidth ,3.0 * 2.5 * \MinWidth) {\scalebox{\nodeScale}{$LSTM-15$}};
        \node[Node] (LSTM16N) at ( 2 * 2.5 * \MinWidth ,3.0 * 2.5 * \MinWidth) {\scalebox{\nodeScale}{$LSTM-16$}};

        \node[Node] (FC5N) at (0,4.0 * 2.5 * \MinWidth) {\scalebox{\nodeScale}{$FC-5$}};
        \node[Node] (FC6N) at (0,5.0 * 2.5 * \MinWidth) {\scalebox{\nodeScale}{$FC-6$}};

        \draw[->] (FC1N) -- (FC2N) node[midway,right,rotate=0] {\scalebox{\nodeScale}{$16\times2048$}};
        \draw[->] (FC2N) -- (FC3N) node[midway,right,rotate=0] {\scalebox{\nodeScale}{$16\times2048$}};

        \draw[->]
            (FC3N) edge[bend left ] node [left,  midway] {\scalebox{\nodeScale}{$1\times2048$}} (LSTM1N)
            (FC3N) edge[bend left ] node [left,  midway] {\scalebox{\nodeScale}{$1\times2048$}} (LSTM2N)
            (FC3N) edge[bend right] node [right, midway] {\scalebox{\nodeScale}{$1\times2048$}} (LSTM15N)
            (FC3N) edge[bend right] node [right, midway] {\scalebox{\nodeScale}{$1\times2048$}} (LSTM16N)
        ;

        \draw[->]
            (LSTM1N)  edge[bend left ] node [left,  pos=0.1] {\scalebox{\nodeScale}{$1\times2048$}} (FC5N)
            (LSTM2N)  edge[bend left ] node [left,  pos=0.1] {\scalebox{\nodeScale}{$1\times2048$}} (FC5N)
            (LSTM15N) edge[bend right] node [right, pos=0.1] {\scalebox{\nodeScale}{$1\times2048$}} (FC5N)
            (LSTM16N) edge[bend right] node [right, pos=0.1] {\scalebox{\nodeScale}{$1\times2048$}} (FC5N)
        ;

        \draw[->] (FC5N) -- (FC6N) node[midway,right,rotate=0] {\scalebox{\nodeScale}{$16\times2048$}};

        \draw[>=triangle 45, <->] (-2 * 2.5 * \MinWidth - \MinWidth, 3.0 * 2.5 * \MinWidth - 0.75 * \MinWidth) -- 
                                    ( 2 * 2.5 * \MinWidth + \MinWidth, 3.0 * 2.5 * \MinWidth - 0.75 * \MinWidth) 
        node[midway,below] {\scalebox{\nodeScale}{$16$}};

    \end{tikzpicture}
    \centering
    \vspace{-3mm}
    \caption{
        The network architecture of Mozilla DeepSpeech.
    }
    \vspace{-3mm}
    \label{fig:results:endToEnd:MozillaDeepSpeech}
\end{figure}

==> figures/mozilla-deepspeech-per-layer-breakdown.tex <==
\begin{figure}[t!]
    \centering
        \begin{tikzpicture}
            \begin{axis}[
                xbar stacked,
                xmin=0,
                xmax=1600,
                width=0.8*\columnwidth,
                height=5cm,
                symbolic y coords={FP32,W8A8,W4A4 (\ourmethod{}),W2A2 (\ourmethod{}),W1A1 (\ourmethod{})},
                tick label style={font=\footnotesize},
                legend style={font=\footnotesize},
                label style={font=\footnotesize},
                xtick={0,200,400,800,1600},
                ytick = data,
                xlabel={Execution Time (milisecond)},
                nodes near coords align={vertical},
                legend pos=north east,
                align={center},
                xmajorgrids,
                yminorgrids = true,
                minor tick num=1,
                legend columns=2,
                legend pos=north east
                ]
                \addplot[Layer1, fill={Layer1}, postaction={pattern=\LayerOnePattern}]
                coordinates {(6.395,FP32) (2.979,W8A8) (2.981,{W4A4 (\ourmethod{})}) (2.987,{W2A2 (\ourmethod{})}) (2.984,{W1A1 (\ourmethod{})})};
                
                \addplot[Layer2, fill={Layer2}, postaction={pattern=\LayerTwoPattern}] 
                coordinates {(27.083,FP32) (11.049,W8A8) (11.052,{W4A4 (\ourmethod{})}) (11.046,{W2A2 (\ourmethod{})}) (11.044,{W1A1 (\ourmethod{})})};
                
                \addplot[Layer3, fill={Layer3}, postaction={pattern=\LayerThreePattern}] 
                coordinates {(26.752,FP32) (10.975,W8A8) (10.983,{W4A4 (\ourmethod{})}) (10.971,{W2A2 (\ourmethod{})}) (10.974,{W1A1 (\ourmethod{})})};
                
                \addplot[LSTM, fill={LSTM}, postaction={pattern=\LayerLSTMPattern}] 
                coordinates {(1511.685,FP32) (358.748,W8A8) (206.71,{W4A4 (\ourmethod{})}) (196.666,{W2A2 (\ourmethod{})}) (136.052,{W1A1 (\ourmethod{})})};
                
                \addplot[Layer5, fill={Layer5}, postaction={pattern=\LayerFourPattern}] 
                coordinates {(26.642,FP32) (11.095,W8A8) (11.106,{W4A4 (\ourmethod{})}) (11.110,{W2A2 (\ourmethod{})}) (11.105,{W1A1 (\ourmethod{})})};
                
                \addplot[Layer6, fill={Layer6}, postaction={pattern=\LayerFivePattern}] 
                coordinates {(0.565,FP32) (0.216,W8A8) (0.219,{W4A4 (\ourmethod{})}) (0.216,{W2A2 (\ourmethod{})}) (0.217,{W1A1 (\ourmethod{})})};
            
                

                \legend{
                    Linear 1, Linear 2, Linear 3, LSTM, Linear 5, Linear 6
                }
            \end{axis}
        \end{tikzpicture}
    \vspace{-3mm}
    \caption{
        Mozilla DeepSpeech \cite{website:mozilladeepspeech} per layer execution time breakdown 
        for our W1A1, W2A2, and W4A4 sub-byte quantized, Ruy W8A8 quantized, and Ruy FP32 full precision models.
    }
    \vspace{-4mm}
    \label{fig:deepspeechLayerBreakdown}
\end{figure}

==> figures/performance_comparison.tex <==
\begin{figure*}[!ht]
    \newcommand{\CreateGradientColorCell}[3]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{#1}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{#1}};
        \fi
    }
    \newcommand{\CreateGradientColorCellWithName}[5]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, #5, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, #5, fill=\MinColor!\PercentColor!\MidColor] at #2 {\setstretch{0.8}\scalebox{0.6}{#4}\\\scalebox{0.6}{#1}};
        \fi
    }
    \newcommand{\CreateLogTwoGradientColorCell}[3]{%
        \ifdim #1 pt > \MidNumber pt
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(#1 - \MidNumber)/(\MaxNumber-\MidNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MaxColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{$2^{#1}$}};
        \else
            \pgfmathsetmacro{\PercentColor}{max(min(100.0*(\MidNumber - #1)/(\MidNumber-\MinNumber),100.0),0.00)} %
            \node[draw=#3, Node, fill=\MinColor!\PercentColor!\MidColor] at #2 {\scalebox{0.5}{$2^{#1}$}};
        \fi
    }
    \centering
    \newcommand*{\HighlighColor}{black}%
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinNumber}{1.2}%
        \newcommand*{\MidNumber}{1.0} %
        \newcommand*{\MaxNumber}{2.7}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{1.60}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.55}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.46}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.38}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.39}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.36}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.82}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{1.57}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.51}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.39}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.28}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.29}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.24}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.89}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{1.58}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.48}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.32}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.25}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.64}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.84}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.50}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{1.59}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.44}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.29}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.59}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.82}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.58}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.71}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{1.58}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.43}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.62}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.86}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.56}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.71}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.71}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{1.59}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.53}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.19}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.48}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.71}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.71}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{1.69}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.91}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.24}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.76}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.73}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.71}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{1.71}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            \ourmethodWA{W4A8}
        }
        \label{fig:results:performance:ourW4A8}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinNumber}{0.0}%
        \newcommand*{\MidNumber}{1.0} %
        \newcommand*{\MaxNumber}{2.7}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
		
            
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateGradientColorCell{2.91}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.67}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.38}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.06}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.98}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.86}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{6.42}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateGradientColorCell{2.76}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.45}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.09}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.85}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.77}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{5.67}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.68}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateGradientColorCell{2.56}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.17}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.89}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.71}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.87}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.77}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.53}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateGradientColorCell{2.33}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.99}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.77}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.80}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.77}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.53}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.52}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateGradientColorCell{2.17}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.89}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{4.83}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{3.70}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.53}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.52}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.51}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateGradientColorCell{2.09}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.95}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.45}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.56}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.53}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.52}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.51}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateGradientColorCell{2.15}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{2.06}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.59}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.55}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.52}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateGradientColorCell{1.51}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateGradientColorCell{1.51}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            \xnnpackint{}
        }
        \label{fig:results:performance:xnnpackW8A8}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinNumber}{-7.0}%
        \newcommand*{\MidNumber}{0.0} %
        \newcommand*{\MaxNumber}{0.0}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
		

            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-7}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            \tfliteint{}
        }
        \label{fig:results:performance:tfliteW8A8}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinNumber}{-7.0}%
        \newcommand*{\MidNumber}{0.0} %
        \newcommand*{\MaxNumber}{0.0}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
            
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            \gemmlowpint{}
        }
        \label{fig:results:performance:gemmlowp}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinNumber}{-7.0}%
        \newcommand*{\MidNumber}{0.0} %
        \newcommand*{\MaxNumber}{0.0}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-1}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-1}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-1}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-1}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-1}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-1}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            \ruyfp{}
        }
        \label{fig:results:performance:ruyFP32}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinNumber}{-7.0}%
        \newcommand*{\MidNumber}{0.0} %
        \newcommand*{\MaxNumber}{0.0}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            \tflitefp{}
        }
        \label{fig:results:performance:tfliteFP32}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinNumber}{-7.0}%
        \newcommand*{\MidNumber}{0.0} %
        \newcommand*{\MaxNumber}{0.0}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
		
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-1}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-2}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            \xnnpackfp{}
        }
        \label{fig:results:performance:xnnpackFP32}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinNumber}{-7.0}%
        \newcommand*{\MidNumber}{0.0} %
        \newcommand*{\MaxNumber}{0.0}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
		
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-6}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            \eigenfp{}
        }
        \label{fig:results:performance:eigen}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinNumber}{-7.0}%
        \newcommand*{\MidNumber}{0.0} %
        \newcommand*{\MaxNumber}{0.0}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            \ulppackwa{W1A1}
        }
        \label{fig:results:performance:ulppackW1A1}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinNumber}{-7.0}%
        \newcommand*{\MidNumber}{0.0} %
        \newcommand*{\MaxNumber}{0.0}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
		
        
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            \ulppackwa{W2A2}
        }
        \label{fig:results:performance:ulppackW2A2}
    \end{subfigure}
    \begin{subfigure}[b]{0.245\linewidth}
        \centering
        \newcommand*{\MinNumber}{-7.0}%
        \newcommand*{\MidNumber}{0.0} %
        \newcommand*{\MaxNumber}{0.0}%
        \newcommand*{\MinColor}{red}%
        \newcommand*{\MidColor}{white} %
        \newcommand*{\MaxColor}{maxGreen}%
        \newcommand{\baseX}{0}%
        \newcommand{\baseY}{0}%
        \newcommand*{\MinWidth}{0.5}%
        \begin{tikzpicture}[
            Node/.style = {minimum width=\MinWidth cm, minimum height=\MinWidth cm, inner sep=0,outer sep=0},
        ]
		
            \node[Node] at (\baseX + 0 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX + 1 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX + 2 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX + 3 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX + 4 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX + 5 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX + 6 * \MinWidth,\baseY + \MinWidth) {\scalebox{\MinWidth}{8192}};
            
            \node[Node] at (\baseX - \MinWidth,\baseY - 0 * \MinWidth) {\scalebox{\MinWidth}{128}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 1 * \MinWidth) {\scalebox{\MinWidth}{256}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 2 * \MinWidth) {\scalebox{\MinWidth}{512}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 3 * \MinWidth) {\scalebox{\MinWidth}{1024}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 4 * \MinWidth) {\scalebox{\MinWidth}{2048}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 5 * \MinWidth) {\scalebox{\MinWidth}{4096}};
            \node[Node] at (\baseX - \MinWidth,\baseY - 6 * \MinWidth) {\scalebox{\MinWidth}{8192}};

            \renewcommand{\baseY}{-1 * 0 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 1 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 2 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 3 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 4 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 5 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}
            \renewcommand{\baseY}{-1 * 6 * \MinWidth}%
            \CreateLogTwoGradientColorCell{-5}{(\baseX + 0 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-4}{(\baseX + 1 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 2 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 3 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 4 * \MinWidth,\baseY - 0.0)}{none}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 5 * \MinWidth,\baseY - 0.0)}{\HighlighColor}
            \CreateLogTwoGradientColorCell{-3}{(\baseX + 6 * \MinWidth,\baseY - 0.0)}{none}

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (\MinWidth * 6.5,\MinWidth / 2);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (1.5,0.75) {\scalebox{\MinWidth}{ Input Size}};

            \draw[->] (-1 * \MinWidth / 2,\MinWidth / 2) -- (-1 * \MinWidth / 2,-1 * \MinWidth * 6.5);
            \node[minimum height=\MinWidth cm, inner sep=0,outer sep=0] at (-0.2,-3.5) {\scalebox{\MinWidth}{ Output Size}};
        \end{tikzpicture}
        \vspace{-3mm}
        \caption{
            \centering
            \ulppackwa{W3A3}
        }
        \label{fig:results:performance:ulppackW3A3}
    \end{subfigure}
    \vspace{-3mm}
    \caption{
        \centering
        Performance comparison (Speedup; $T_{baseline}$ / $T_{case}$) of different methods on various IO sizes of a \texttt{FullyConnected} layer
        against the baseline (\ruyint).
        The number in the cell reports the speedup.
        Red, white, and green blocks indicate slow down, no improvement, and speed up, respectively.
        The cells with black borders correspond to the IO size of the LSTM layer in Mozilla DeepSpeech.
    }
    \vspace{-4mm}
    \label{fig:results:performance:mainFig}
\end{figure*}

